On recognition algorithms and structure of graphs with restricted induced cycles

This is my PhD thesis which was defended in May 2021. We call an induced cycle of length at least four a hole. The parity of a hole is the parity of its length. Forbidding holes of certain types in a graph has deep structural implications. In 2006, Chudnovksy, Seymour, Robertson, and Thomas famously proved that a graph is perfect if and only if it does not contain an odd hole or a complement of an odd hole. In 2002, Conforti, Cornu\'{e}jols, Kapoor and Vu\v{s}kov\'{i}c provided a structural description of the class of even-hole-free graphs. In Chapter 3, we provide a structural description of all graphs that contain only holes of length $\ell$ for every $\ell \geq 7$. Analysis of how holes interact with graph structure has yielded detection algorithms for holes of various lengths and parities. In 1991, Bienstock showed it is NP-Hard to test whether a graph G has an even (or odd) hole containing a specified vertex $v \in V(G)$. In 2002, Conforti, Cornu\'{e}jols, Kapoor and Vu\v{s}kov\'{i}c gave a polynomial-time algorithm to recognize even-hole-free graphs using their structure theorem. In 2003, Chudnovsky, Kawarabayashi and Seymour provided a simpler and slightly faster algorithm to test whether a graph contains an even hole. In 2019, Chudnovsky, Scott, Seymour and Spirkl provided a polynomial-time algorithm to test whether a graph contains an odd hole. Later that year, Chudnovsky, Scott and Seymour strengthened this result by providing a polynomial-time algorithm to test whether a graph contains an odd hole of length at least $\ell$ for any fixed integer $\ell \geq 5$. In Chapter 2, we provide a polynomial-time algorithm to test whether a graph contains an even hole of length at least $\ell$ for any fixed integer $\ell \geq 4$.

==> Tikz/L1L2nbrs.tex <==
\begin{tikzpicture}
	
	\foreach \x in {0, ...,23}{
		\path (0,0) ++(15*\x:1.5cm) coordinate (a\x);
		\path (0,0) ++(15*\x:1.9cm) coordinate (b\x);
		\path (0, 0) ++ (15 *\x:1.1cm) coordinate (i\x);
		\path (0, 0) ++ (15 *\x:.85cm) coordinate (r\x);
		%	\node at (b\x) {\x};
	}
	%	\draw (a4) -- (a6) -- (a8);
	\node[dot] (qk) at (i21){};
	%\draw[maybe edge] (a19) -- (qk) -- (a23);
	\draw (qk) -- (a21);
	\node[dot] (q1) at (i6){};
	
	
	%	\node[below left=.05 and .025 of q1] (qq1) {$q_1$};
	%	\node[above =.05 of qk] {$q_k$};
	%	\node[below= .3 of qq1]  {$Q$};
	%labels
	\foreach \x in { 6} {\node at (b\x) {$u$};}
	\foreach \x in {21} {\node at (b\x) {$v$};}
	\draw (q1) to (a6);
	
	\draw[path] (0,0) circle[radius = 1.5cm];
	%	\draw (a23) -- (a21)-- (a19);
	%	\draw[path] (a23) arc[start angle = -15, end angle= 60, radius = 1.5cm];
	%	\draw[path] (a8) arc[start angle = 120, end angle= 285, radius = 1.5cm];
	\foreach \x in {21}{ \node[dot] at (a\x){};}
	%	\foreach \x in {4,8} {\draw[maybe edge] (q1) to (a\x);}
	\node[dot] at (a6) {};
	
	\node at (b2) {$w$};
	\node at (b13) {$z$};
	\node at (b10) {$R_2$};
	\node at (b17) {$S_2$};
	\node at (b4) {$R_1$};
	\node at (b0) {$S_1$};
	
	\begin{scope}[color = red]
		\node[dot, color = red] (qi) at (r3) {};
		\node[dot, color = red] (qj) at (i0) {};
		\draw[path] (qi) to (qj);
		\draw (qj) to (a13);
		\node[dot, color = red] at (a13){};
		\draw (qi) to (a2);
		\node[dot, color = red] at (a2){};
		\node at (0,.1) {$Q'$};
	\end{scope}
	\draw[path] (q1) to (qi);
	\draw[path] (qk) to (qj);
\end{tikzpicture}

==> Tikz/RSdist.tex <==
\begin{tikzpicture}
	
	\foreach \x in {0, ...,23}{
		\path (0,0) ++(15*\x:1.5cm) coordinate (a\x);
		\path (0,0) ++(15*\x:1.9cm) coordinate (b\x);
		\path (0, 0) ++ (15 *\x:.8cm) coordinate (i\x);
		%	\node at (b\x) {\x};
	}
	%	\draw (a4) -- (a6) -- (a8);
	\node[dot] (qk) at (i21){};
	%\draw[maybe edge] (a19) -- (qk) -- (a23);
	\draw (qk) -- (a21);
	\draw[path, bend right= 50] (q1) to (qk);
	
	%	\node[below left=.05 and .025 of q1] (qq1) {$q_1$};
	%	\node[above =.05 of qk] {$q_k$};
	%	\node[below= .3 of qq1]  {$Q$};
	%labels
	\foreach \x in { 6} {\node at (b\x) {$u$};}
	\foreach \x in {21} {\node at (b\x) {$v$};}
	\draw (i6) to (a6);
	
	\draw[path] (0,0) circle[radius = 1.5cm];
	%	\draw (a23) -- (a21)-- (a19);
	%	\draw[path] (a23) arc[start angle = -15, end angle= 60, radius = 1.5cm];
	%	\draw[path] (a8) arc[start angle = 120, end angle= 285, radius = 1.5cm];
	\node[dot] (q1) at (i6){};
	\foreach \x in {21}{ \node[dot] at (a\x){};}
	%	\foreach \x in {4,8} {\draw[maybe edge] (q1) to (a\x);}
	\node[dot] at (a6) {};
	
	\node[dot] (qi) at (-.1,0) {};
	\draw (qi) to (a13);
	\node[dot] at (a13){};
	\node at (b13) {$w$};
	\node at (b10) {$R$};
	\node at (b17) {$S$};
\end{tikzpicture}


==> Tikz/RSend.tex <==
\begin{tikzpicture}
	
	\def\crad{2cm};
	\def\orad{2.5cm};
	
	\foreach \x in {0, ...,23}{
		\path (0,0) ++(15*\x:\crad) coordinate (c\x);
		\path (0,0) ++(15*\x:\orad) coordinate (o\x);
		\path (0, 0) ++ (15 *\x:2.7cm) coordinate (i\x);
		%	\node at (b\x) {\x};
	}
	\node[dot, color= red] (u) at (c6) {};
	\node[dot, color = red] (v) at (c20){};
	\node[dot] (a1) at (c5){};
	\node[dot] (a2) at (c4){};
	\node[dot] (ak1) at (c22){};
	\node[dot] (ak) at (c21){};
	\node[dot] (b1) at (c7){};
	\node[dot] (b2) at (c8){};
	\node[dot] (bk) at (c19){};
	\node[dot] (bk1) at (c18){};
	\node[dot] (w) at (c0){};
	
	\coordinate (qi) at ($(c6)!.45!(c20)$);
	\node[dot] at (qi){};
	
	\foreach \x in {1, ..., 9}{
		\coordinate (z\x) at ($(c6)!.\x!(c20)$);
		%\node (q\x) at (z\x) {\x};
	}
	
	\node[dot] (q1) at (z2) {};
	\node[dot] (qk) at (z8){};
	
	\draw (b2) -- (b1) -- (u) -- (a1) -- (a2);
	\draw (bk1) -- (bk) -- (v) -- (ak) -- (ak1);
	\draw (u) -- (q1);
	\draw (v) -- (qk);
	\draw[path] (q1) -- (qk);
	\draw[path] (c8) arc[start angle = 120, end angle= 270, radius = \crad];
	\draw[path] (c4) arc[start angle = 60, end angle= -30, radius = \crad];
	
	%labels
	\node at (o6) {$u$};
	\node at (o20) {$v$};
	\node at (o7) {$b_1$};
	\node at (o8){$b_2$};
	\node at (o18){$b_{m-1}$};
	\node at (o19){$b_m$};
	\node at (o13){\Large $L_2$};
	\node at (o5) {$a_1$};
	\node at (o4) {$a_2$};
	\node at (o21) {$a_{k+1}$};
	\node at (o22) {$a_k$};
	\node at (o0){$a_{i+1}$};
	\node at (i2){\Large $R_1$};
	\node at (i23){\Large $S_1$};
	
	\node[left=.08 of q1]{$q_1$};
	\node[left=.08 of qk]{$q_k$};
	\node[left=.08 of qi]{$q_i$};
	
	\draw[maybe edge] (bk1) -- (qk) -- (ak);
	\draw[maybe edge] (bk) -- (qk) -- (ak1);
	\draw[maybe edge] (b2) -- (q1) -- (a2);
	\draw[maybe edge] (b1) -- (q1) -- (a1);
	
	\draw (qi) -- (w);
\end{tikzpicture}


==> Tikz/banthebomb.tex <==
\begin{tikzpicture}
	\foreach \x in {3,8,9,10}{
		\path (0,0) ++(30*\x:1.5cm) coordinate (a\x);
		\node[dot] at (a\x){};
		%\node[normal node] at (a\x){$a\x$};
	}
	
	\draw (a8) -- (a9) -- (a10);
	\node[dot] at (0,0) (center){};
	
	\draw[path] (a8) arc[start angle = 240, end angle= -60, radius = 1.5cm];
	
	\draw (a10) -- (center) -- (a8);
	\draw (center) -- (a3);
	\draw[maybe edge] (center) -- (a9);
\end{tikzpicture}

==> Tikz/bomb.tex <==
\begin{tikzpicture}
	\foreach \x in {3,8,9,10}{
		\path (0,0) ++(30*\x:1.5cm) coordinate (a\x);
		\node[dot] at (a\x){};
		%\node[normal node] at (a\x){$a\x$};
	}
	\foreach \x in {0,...,11}{
		\path (0,0) ++(30*\x:1.5cm) coordinate (a\x);
		%	\node[dot] at (a\x){};
		%	\node[normal node] at (a\x){$a\x$};
	}
	
	\node[dot] at (a5) {};
	\node[dot] at (a1) {};
	\draw (a8) -- (a9) -- (a10);
	\node[dot] at (0,0) (center){};
	
	\draw[path] (a8) arc[start angle = 240, end angle= 150, radius = 1.5cm];
	\draw[path] (a1) arc[start angle = 30, end angle= -60, radius = 1.5cm];
	
	\draw (a10) -- (center) -- (a8);
	\draw (center) -- (a3);
	\draw (center) -- (a9);
\end{tikzpicture}

==> Tikz/bombonsleh.tex <==
\begin{tikzpicture}
	\node at (.4, 0) {$v$};
	\foreach \x in {0, ...,11}{
		\path (0,0) ++(30*\x:1.5cm) coordinate (a\x);
		\path (0,0) ++(30*\x:1.9cm) coordinate (b\x);
	}
	
	\foreach \x in {3,8,9,10}{	\node[dot] at (a\x){};	}
	
	\node at (b8) {$x$};
	\node at (b9) {$y$};
	\node at (b10) {$z$};
	\node at (b3) {$w$};
	\node at (b6) {$X$};
	\node at (b0) {$Z$};
	
	\draw (a8) -- (a9) -- (a10);
	\node[dot] at (0,0) (center){};
	
	\draw[path] (a8) arc[start angle = 240, end angle= -60, radius = 1.5cm];
	
	\draw (a10) -- (center) -- (a8);
	\draw (center) -- (a3);
	\draw (center) -- (a9);
\end{tikzpicture}

==> Tikz/cleaningasleh.tex <==
\begin{tikzpicture}
	
	\def\crad{2cm};
	\def\orad{2.2cm};
	
	\foreach \x in {0, ...,11}{
		\path (0,0) ++(30*\x:\crad) coordinate (c\x);
		\path (0,0) ++(30*\x:\orad) coordinate (o\x);
		\path (0, 0) ++ (30 *\x:1.6cm) coordinate (i\x);
		%\node at (o\x) {\x};
	}
	
	
	\foreach \x in {0, ...,23}{
		\path (0,0) ++(15*\x:\crad) coordinate (cc\x);
		\path (0,0) ++(15*\x:\orad) coordinate (oo\x);
		\path (0, 0) ++ (15 *\x:2.8cm) coordinate (ii\x);
		%	\node at (oo\x) {\x};
	}
	\begin{scope}[color = red]
		\draw[path] (c0) arc[start angle = 0, end angle= 105, radius = \crad];
		\draw[path] (cc8) arc[start angle = 120, end angle = 180, radius = \crad];
	\end{scope}
	\draw[path] (c13) arc[start angle = 195, end angle= 345, radius = \crad];
	
	\node[dot, color = red] (ge) at (c0) {};
	\node[dot, color = red] (gs) at (c6){};
	\node[dot] (y) at (.5,.5){};
	\draw (y) to (gs);
	\draw (y) to (ge);
	\node[dot] (gee) at (cc23) {};
	\node[dot] (gss) at (cc13){};
	\draw (gss) -- (gs);
	\draw (gee) -- (ge);
	
	\node[dot] (x) at (0,0){};
	\node[dot, color = red] (x1) at (cc8){};
	\node[dot, color = red]  (x2) at (cc7){};
	\draw (x1) -- (x) -- (x2);
	
	\draw[maybe edge] (y)  to (gss);
	\draw[maybe edge] (y) to (gee);
	\node[dot] (xnbr) at (cc16){};
	\draw (x) -- (xnbr);
	\node[dot] (ynbr) at (cc20){};
	\draw (y) -- (ynbr);
	\draw[color = red] (x1) -- (x2);
	\node at (0, -.3) {$x$};
	\node at (.5, .8) {$y$};
	\node at (ii10)  {\textcolor{red}{$\geq \ell -1$}};
	\node at (ii3)  {\textcolor{red}{$\geq \ell -1$}};
	\node at (ii7) {\Large \textcolor{red}{$P$}};
\end{tikzpicture}


==> Tikz/crown_mean_graphs.tex <==
\begin{tikzpicture}
	\def\width{1}
	
	\node[dot, fill =blue] (i1) at (0,0) {};
	\node[dot, fill =red] (i2) at (\width,0) {};
	\node[dot, fill =blue] (i3) at (2*\width,0) {};
	\node[dot, fill =blue] (i4) at (3*\width, .5*\width) {};
	\node[dot, fill =blue] (i5) at (3*\width, -.5*\width) {};
	
	\draw (i1) to (i2);
	\draw (i2) to (i3);
	\draw (i3) to (i4);
	\draw (i3) to (i5);
	
	\def\offset{5}
	
	\node[dot, fill = blue] (p1) at (\offset, 0){};
	\node[dot, fill = red] (p2) at (\offset + \width, 0){};
	\node[dot, fill = blue] (p3) at (\offset + 2*\width, 0){};
	\node[dot, fill = red] (p4) at (\offset + 3*\width, 0){};
	\node[dot, fill = blue] (p5) at (\offset + 4*\width, 0){};
	
	\draw (p1) to (p2);
	\draw (p2) to (p3);
	\draw (p3) to (p4);
	\draw (p4) to (p5);
\end{tikzpicture}

==> Tikz/fat_C5.tex <==
\begin{tikzpicture}
	\newcounter{count}
	\foreach \i in {1,2,3}{
		\node[
		regular polygon,
		regular polygon sides=5,
		minimum size= \i * 1cm + 2cm,
		rotate=180/16,
		] (r\i) {};
	}
	
	\fill[radius=3pt] \foreach \i in {1, ..., 5} { (r1.corner \i) circle[] };
	\fill[radius=3pt] \foreach \i in {1,3,4,5} { (r2.corner \i) circle[] };
	\fill[radius=3pt] \foreach \i in {3,5} { (r3.corner \i) circle[] };
	
	\draw (r1.corner 1) to (r2.corner 1);
	\draw (r1.corner 4) to (r2.corner 4);
	
	\foreach \i in {3,5}{
		\draw (r1.corner \i) to (r2.corner \i);
		\draw (r2.corner \i) to (r3.corner \i);
		\draw[bend left = 40] (r1.corner \i) to (r3.corner \i);
	}
	
	\draw (r1.corner 1) to (r1.corner 2);
	\draw (r1.corner 2) to (r1.corner 3);
	\draw (r1.corner 3) to (r1.corner 4);
	\draw (r1.corner 4) to (r1.corner 5);
	\draw (r1.corner 5) to (r1.corner 1);
	
	\draw (r1.corner 2) to (r2.corner 1);
	
	\draw (r1.corner 2) to (r2.corner 3);
	\draw (r1.corner 2) to (r3.corner 3);
	
	
	\draw (r1.corner 1) to (r2.corner 5);
	\draw (r1.corner 1) to (r3.corner 5);
	
	\draw (r1.corner 4) to (r2.corner 5);
	\draw (r1.corner 4) to (r3.corner 5);
	
	\draw (r1.corner 4) to (r2.corner 3);
	\draw (r1.corner 4) to (r3.corner 3);
	
	\draw (r2.corner 1) to (r2.corner 5);
	\draw (r2.corner 5) to (r2.corner 4);
	
	\draw (r2.corner 4) to (r2.corner 3);
	\draw (r1.corner 3) to (r2.corner 4);
	
	\draw (r3.corner 3) to (r2.corner 4);
	
	\begin{scope}[on behind layer]
	\fill[radius=20 pt, bag] \foreach \i in {1,...,5} {(r2.corner \i) circle[] };
	\end{scope}
	
	
\end{tikzpicture}

==> Tikz/fig_spider.tex <==
\begin{tikzpicture}[scale=.75]
	\def\width{2}
	\newcounter{test}
	
	\foreach \x in {2,4,1,3,5}{
		\stepcounter{test}
		\foreach \y in {1, ..., \value{test}}{
			\draw node[dot] (L\x\y) at (\width*\x, -\y){};
			\foreach \z in { 1, ..., \y}{
				\draw (L\x\y) to (L\x\z);
			}
		}
		\draw node[normal node] (t\x) at (\width*\x, -\value{test} - 1){$t_\x$};
		%\draw (L\x1) to (a\x);
		\def\n{\value{test}};
		\draw node (L\x) at (\width*\x, -\n){};
		\draw (L\x) to (t\x);	
	}	
	
	\draw node [red node] (a1) at (\width *1.5, 0) {$a_1$};
	\draw node[red node] (a5) at (\width*4.5, 0){$a_4$};
	\draw node [red node] (v) at (\width * 2.25, 1){ };
	\draw node [red node] (a3) at (\width*3, 0){$a_3$};
	
	\draw (L11) to (a1);
	\draw (L21) to (a1);
	\draw (L31) to (a3);
	\draw (L41) to (a5);
	\draw (L51) to (a5);
	\draw (a3) to (a5);
	\draw (v) to (a3);
	\draw (v) to (a1);
\end{tikzpicture}

==> Tikz/fml.tex <==
	\begin{tikzpicture}
	%\draw (0,0) circle[radius=2cm];
	\path (0,0) ++(90:2cm) coordinate (a1);
	% draw (A) with a label
	\fill[black] (a1) circle[radius=4pt] ++(90:1em) node {$a_1$};
	
	\path (0,0) ++(0:2cm) coordinate (b1);
	\fill[black] (b1) circle[radius=4pt] ++(0:1em) node {$b_1$};
	
	\path (0,0) ++(45:2cm) coordinate (z);
	\fill[black] (z) circle[radius=4pt] ++(0:1em) node {$v_1$};
	
	\path (0,0) ++(110:1.1cm) coordinate (qstart);
	\fill[black] (qstart) circle[radius=4pt] ++(270:1em) node {$h$};
	
	\path (0,0) ++(-40:1cm) coordinate (qend);
	\fill[black] (qend) circle[radius=4pt] ++(180:1em) node {$w_n$};
	
	\path (0,0) ++(120:2cm) coordinate (u);
	\fill[black] (u) circle[radius=4pt] ++(90:1em) node {};
	
	\path (0,0) ++(150:2cm) coordinate (w);
	\fill[black] (w) circle[radius=4pt] ++(180:1em) node {$a_2$};
	
	\path (0,0) ++(50:1cm) coordinate (w1);
	\fill[black] (w1) circle[radius=4pt] ++(150:-1em) node {$w_1$};
	
	\path[path] (qend) edge node[left] {$W$} (w1);
	\draw (w1) to (qstart);
	%	\dw (qstart) to (w);
	\draw[maybe edge] (qstart) to (a1);
	\draw (qend) to (b1);
	\draw[maybe edge] (qstart) to (u);
	\draw (qstart) to (w);
	%\draw[maybe edge] (qend) to (u);
	%\draw (qend) to (w);
	\draw[path] (w) arc[start angle=150, end angle=360,radius=2cm];
	\draw (b1) arc[start angle = 0, end angle= 150, radius = 2cm];
	\draw (qend) to (z);
	
	\begin{scope}[bend right = 100]
		\path
		(u) edge node[left] {$=$?} (w) [maybe equal, thick];
	\end{scope}
\end{tikzpicture}

==> Tikz/forbidden_induced_subgraph_of_a_corpus.tex <==

\begin{tikzpicture}
	\foreach \x in {0,...,5}{
		\path (0,0) ++(60*\x:1cm) coordinate (a\x);
		\node[dot] at (a\x) {};
	}
	\foreach \x in {0,...,5}{
		\path (0,0) ++(60*\x:1.5cm) coordinate (b\x);
	}
	\draw (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a0) -- (a2) -- (a4)-- (a0);
	
	\node at (b1) {$A$};
	\node at (b0) {$D_{AB}$};
	\node at (b5) {$B$};
	\node at (b4) {$D_{BC}$};
	\node at (b3) {$C$};
	\node at (b2) {$D_{AC}$};
\end{tikzpicture}

==> Tikz/halfgraph.tex <==
\begin{tikzpicture}[scale=.75]
	\def\height{5}
	%	\def\totalwidth{\height*1.618033}
	\def\width{2}
	
	\foreach \i in {1, ..., 10}{
		\draw node[normal node] (x\i) at (\width*\i, 0){\small $x_{\i}$};
		\draw node[normal node] (y\i) at (\width*\i, -\height){\small $y_{\i}$};
		\foreach \j in {1, ..., \i}{
			\draw (x\i) to (y\j);
		}
		
	}
	
\end{tikzpicture}

==> Tikz/inflated_pyramid.tex <==
\begin{tikzpicture}
	%code for a bag!!!!
	\def\ewidth{40}
	\def\eheight{10}
	\def\rowwidth{4};
	\def\rowheight{-2};
	\def\bendamount{30};
	
	\coordinate (apex) at (2*\rowwidth,0);
	\foreach \i in {1,2,3}{
		\foreach \j in {1,2,3}{
			\coordinate (p\i\j) at (\i*\rowwidth, \j*\rowheight);
			\fill[bag] (p\i\j) ellipse (\ewidth pt and \eheight pt);
			\foreach \k in {1, ..., 5}{
				\coordinate[left=.5*\k of p\i\j] (temp);
				\coordinate [right = 1.5 of temp] (temp);
				\node[circle, fill = black, scale=.5] (h\i\j\k) at (temp) {};
				\foreach \x in {1, ..., \k}{
					\draw[bend left = \bendamount] (h\i\j\k) to (h\i\j\x);
				}
				
			}
		}
	}
	\fill[bag] (apex) ellipse (\ewidth pt and \eheight pt);
	\foreach \k in {1, ..., 5}{
		\coordinate[left=.5*\k of apex] (temp);
		\coordinate [right = 1.5 of temp] (temp);
		\node[circle, fill = black, scale=.5] (a\k) at (temp) {};
		\foreach \x in {1, ..., \k}{
			\draw[bend left = \bendamount] (a\k) to (a\x);
		}
	}
	
	%edges between base bags
	\foreach \i in {1}{
		\foreach \l in {2,3}{
			\foreach \k in {1, 2, 3, 4, 5}{
				\foreach \m in {1, ..., 5}{
					\draw[bend right = 70] (h\i3\k) to (h\l3\m);
				}
				
			}
		}
	}
	\foreach \i in {2}{
		\foreach \l in {3}{
			\foreach \k in {1, 2, 3, 4, 5}{
				\foreach \m in {1, ..., 5}{
					\draw[bend right = 70] (h\i3\k) to (h\l3\m);
				}	
			}
		}
	}
	
	\foreach \i in {1,2,3}{
		\foreach \z in {1,...,5}{
			\foreach \k in {\z,...,5}{
				\draw (a\z) to (h\i1\k);
			}
			
		}
	}
	%edges for the paths...
	\foreach \i in {1,2,3}{
		\foreach \k in {1,...,5}{
			\foreach \z in {\k,...,5}{
				\draw (h\i1\z) to (h\i2\k);
				\draw (h\i3\z) to (h\i2\k);
			}
			
		}
	}
	
	
	
	
\end{tikzpicture}

==> Tikz/interiornbrs.tex <==
\begin{tikzpicture}
	
	\foreach \x in {0, ...,23}{
		\path (0,0) ++(15*\x:1.5cm) coordinate (a\x);
		\path (0,0) ++(15*\x:1.9cm) coordinate (b\x);
		\path (0, 0) ++ (15 *\x:.8cm) coordinate (i\x);
		%	\node at (b\x) {\x};
	}
	\draw (a4) -- (a6) -- (a8);
	\node[dot] (qk) at (i21){};
	\draw[maybe edge] (a19) -- (qk) -- (a23);
	\draw (qk) -- (a21);
	\draw[path, bend right= 50] (q1) to (qk);
	
	\node[below left=.05 and .025 of q1] (qq1) {$q_1$};
	\node[above =.05 of qk] {$q_k$};
	\node[below= .3 of qq1]  {$Q$};
	%labels
	\foreach \x in {8, 6, 4} {\node at (b\x) {$u$?};}
	\foreach \x in {23, 21, 19} {\node at (b\x) {$v$?};}
	\node at (b2) {$L_1$};
	\node at (b13) {$L_2$};
	\draw (i6) to (a6);
	\begin{scope}[color=red]{
			\draw (a23) -- (a21)-- (a19);
			\draw[path] (a23) arc[start angle = -15, end angle= 60, radius = 1.5cm];
			\draw[path] (a8) arc[start angle = 120, end angle= 285, radius = 1.5cm];
			\node[dot, color = red] (q1) at (i6){};
			\foreach \x in {4,8,23,21,19}{ \node[dot, color = red] at (a\x){};}
			\foreach \x in {4,8} {\draw (q1) -- (a\x);}
		}
	\end{scope}
	\node[dot] at (a6) {};
\end{tikzpicture}


==> Tikz/longnearprism.tex <==
\begin{tikzpicture}
	\def\height{-2.5}
	\def\width{1}
	\def\spacing{5}
	
	\node[dot] (a1) at (1,0) {};
	
	\foreach \x in {0,1,2}{
		\pgfmathparse{int(\x + 1)}
		\edef\z{\pgfmathresult}
		\node[dot](c\x) at (\x*\width, 0){};
		\node[dot] (d\x) at (\x*\width, \height){};
		\foreach \y in {0, ..., \x}{
			\draw[bend left = 80] (d\x) to  (d\y);
			\draw[bend right = 80] (c\x) to  (c\y);
		}
		\draw[path] (c\x) to (d\x);
		
	}
	
	
	
	\foreach \x in {0,2}{
		\pgfmathparse{int(\x + 1)}
		\edef\z{\pgfmathresult}
		\node[dot](c\x) at (\x*\width + \spacing, 0){};
		\node[dot] (d\x) at (\x*\width + \spacing, \height){};
		\draw[path] (c\x) to (d\x);
	}
	
	\node[dot] (c1) at (\width + \spacing, .5*\height){};
	
	
	\draw[bend left = 80] (d2) to  (d0);
	\draw[bend right = 80] (c2) to  (c0);
	
	\draw (c2) -- (c1) -- (c0);
	\draw (d2) -- (c1) -- (d0);
	
\end{tikzpicture}

==> Tikz/newcleansleh.tex <==
\begin{tikzpicture}
	
	\def\crad{2cm};
	\def\orad{2.5cm};
	
	\foreach \x in {0, ...,23}{
		\path (0,0) ++(15*\x:\crad) coordinate (c\x);
		\path (0,0) ++(15*\x:\orad) coordinate (o\x);
		\path (0, 0) ++ (15 *\x:1.6cm) coordinate (i\x);
		%	\node at (o\x) {\x};
	}
	
	\draw[path] (c14) arc[start angle = 210, end angle= 300, radius = \crad];
	\draw[path] (c6) arc[start angle = 90, end angle= 180, radius = \crad];
	\draw[path] (c6) arc[start angle = 90, end angle = -90, radius = \crad];
	
	
	\coordinate (qi) at ($(c6)!.45!(c20)$);
	\node[dot, color = red] (qmid) at (qi){};
	
	\foreach \x in {1, ..., 9}{
		\coordinate (z\x) at ($(c6)!.\x!(c20)$);
		%	\node (q\x) at (z\x) {\x};
	}
	\node[dot, color =red] (qbefore) at (z3){};
	\node[dot, color = red](qafter) at (z6){};
	\node[dot] (u) at (c6) {};
	\node[dot] (v) at (c20) {};
	\draw[path] (u) to (qbefore);
	\draw[path] (v) to (qafter);
	\draw (qbefore) to (qmid);
	\draw (qmid) to (qafter);
	
	\node[dot, color=red] (before) at (c12) {};
	\node[dot, color = red] (mid) at (c13) {};
	\node[dot, color = red] (after) at (c14) {};
	\draw (before) -- (mid) -- (after);
	
	\node[dot] (x) at ($(qi)!.5!(c13)$){};
	\draw[maybe edge] (before) -- (x) -- (qbefore);
	\draw[maybe edge] (after) -- (x) -- (qafter);
	\draw (qmid) -- (x) -- (mid);
	
	%labels
	
	
	
	\node[right=.08 of qmid]{\textcolor{red}{$M_1$}};
	\node at (o13){\textcolor{red}{$M_2$}};
	
	\node at (i17) {\Large $Z$};
	\node at (i8) {\Large $X$};
	\node at (o2) {\Large $L_1$};
	\node at (o6) {$u$};
	\node at (o20){$v$};
	\node [above = .08 of x]{$x$};
	
\end{tikzpicture}

==> Tikz/path_with_edges_to_hole.tex <==
\begin{tikzpicture}
	% choose a seed for pseudo-random generator
	
	% define a circle (center=O and \radius)
	\coordinate (O) at (1,2);
	\def\radius{2.5cm}
	\def\diff{10}
	% draw this circle and its center
	%\draw (O) circle[radius=\radius];
	
	
	
	\pgfmathsetmacro{\angleA}{80 - \diff}
	\path (O) ++(\angleA:\radius) coordinate (b1);
	% draw (A) with a label
	\fill[black] (b1) circle[radius=4pt] ++(\angleA:1em) node {$b_1$};
	
	\path (O) ++(110:\radius) coordinate (a1);
	% draw (A) with a label
	\fill[black] (a1) circle[radius=4pt] ++(110:1em) node {$a_1$};
	
	\pgfmathsetmacro{\angleb}{260 - \diff}
	\path (O) ++(\angleb:\radius) coordinate (a2);
	% draw (A) with a label
	\fill[black] (a2) circle[radius=4pt] ++(\angleb:1em) node {$a_2$};
	
	\pgfmathsetmacro{\angleb}{280 + \diff}
	\path (O) ++(\angleb:\radius) coordinate (b2);
	% draw (A) with a label
	\fill[black] (b2) circle[radius=4pt] ++(\angleb:1em) node {$b_2$};
	
	%(u_1) edge node[above,rotate= 90] {$=$?} (u_2) [maybe equal]
	\begin{scope}[bend right = 100]
		\path
		(a2) edge node[below] {$=$?} (b2) [maybe equal ];
	\end{scope}
	
	\begin{scope}[bend left = 100]
		\path
		(a1) edge node[above] {$=$?} (b1) [maybe equal, thick];
	\end{scope}
	
	\coordinate (start) at (1,3.5);
	\fill (start) circle[radius=4pt] node[left] {$x_1$};
	
	\coordinate (end) at (1,.5);
	\fill (end) circle[radius=4pt] node[left] {$x_n$};
	
	\path 
	(a1) edge (start)
	(b1) edge (start)
	(a2) edge (end)
	(b2) edge (end);
	
	\fill (O) circle[radius=4pt] node[above left] {$x_i$};
	\draw[path] (start) to (O);
	\draw[path] (end) to (O);
	
	\draw[path] (b1) arc[start angle=\angleA, end angle=-70,radius=2.5cm];
	\draw (b1) arc[start angle= \angleA, end angle = \angleb, radius= 2.5cm];
%	\coordinate[above=.5cm and of O] (OO);
%	\draw (O) to (OO);
%	\coordinate[below=.5cm of O] (OOO);
%	\draw (O) to (OOO);
%	\coordinate[below=.5cm of start] (S);
%	\draw (S) to (start);
%	\draw[maybe equal, thick] (S) to (OO);
%	\coordinate[above=.5cm of end] (E);
%	\draw (E) to (end);
%	\draw[maybe equal, thick] (E) to (OOO);
	
	
	\pgfmathsetmacro{\angled}{180}
	\path (O) ++(\angled:\radius) coordinate (z);
	% draw (A) with a label
	\fill[black] (z) circle[radius=4pt] ++(\angled:1em) node[below right = .1cm and .4cm] {$z$};
	
	\draw (z) to (O);
	
	
	
	\coordinate[left = .5cm of z] (A);
	\node at (A) {\large $A$};
	
	\pgfmathsetmacro{\angled}{0}
	\path (O) ++(\angled:\radius) coordinate (zero);
	\coordinate[right = .5cm of zero] (left);
	\node at (left) {\large $B$};
	
\end{tikzpicture}

==> Tikz/pathcases_anticomplete_to_interior_paths.tex <==
\begin{tikzpicture}[scale = .5]
	\def\height{2};
	\def\width{2};
	\node[normal node] (a1) at (-\width, 0) {$a_1$};
	\node[normal node] (a2) at (\width, 0) {$a_2$};
	
	\node[normal node, scale=.9] (w) at (-\width, -1.25*\height){$a_2'$};
	\node[normal node] (b1) at (-\width, -3*\height) {$b_1$};
	\node[normal node] (b2) at (\width, -3*\height){$b_2$};
	%\node[normal node, scale = 2] (a21) at (\width, -\height){};
	\node[normal node, scale = .9] (a22) at (\width, -1.75*\height){$b_2'$};
	\node[normal node] (b) at (0, -4*\height){$b_3$};
	
	
	\draw (a1) to (w);
	\draw[path] (b1) to (w);
	\draw (b1) to (b);
	\draw (b2) to (b);
	\draw (b2) to (a22);
	\draw[path] (a22) to (a2);
	%	\draw (a2) to (a21);
	
	
	
	\node[red node] (q1) at (-2*\width, -1*\height){$q_1$};
	\draw (q1) to (w);
	\draw (q1) to (a1);
	\node[red node] (qn) at (\width, -5*\height){$q_n$};
	
	\begin{scope}[bend right = 40]
		\path
		(q1) edge (qn);
	\end{scope}
	
	
	\begin{scope}[path, bend left = 40]
		\path
		(a1) edge node[above] {${A_{12}}$} (a2);
	\end{scope}
	
	\draw (qn) to (b2);
	\draw[bend right = 40, maybe edge ] (qn) to (a22);
	
\end{tikzpicture}

==> Tikz/pathcases_ending_case.tex <==
\begin{tikzpicture}[scale = .5]
	\def\height{6};
	\def\width{4};
	
	\foreach \x in {1,2,3,4}{
		\node[normal node] (a\x) at (\width*\x, 0) {$a_\x$};
		\node[normal node] (b\x) at (\width*\x, -\height) {$b_\x$};
		\draw[path] (a\x) to (b\x);
		\foreach \y in {1,...,\x}{
			\draw[path, blue, bend right = 40] (a\x) to (a\y);
			\draw[path, blue, bend left = 40] (b\x) to (b\y);
		}
	}
	
	
	
	
	\node[red node] (q1) at (1.5*\width, -2){$q_1$};
	\draw (q1) to (a1);
	\draw (q1) to (a2);
	\node[red node] (qn) at (3.5*\width, -4){$q_n$};
	\draw (q1) to (qn);
	\draw (qn) to (b3);
	\draw (qn) to (b4);
	
	
	
	
\end{tikzpicture}

==> Tikz/pathcases_not_i.tex <==
\begin{tikzpicture}[scale = .5]
	\def\height{2};
	\def\width{2};
	\node[normal node] (a1) at (-\width, 0) {$a_1$};
	\node[normal node] (a2) at (\width, 0) {$a_2$};
	\node[normal node] (a) at (0, \height){$a$};
	\node[normal node, scale=1.1] (w) at (-\width, -1.5*\height){$w$};
	\node[normal node] (b1) at (-\width, -3*\height) {$b_1$};
	\node[normal node] (b2) at (\width, -3*\height){$b_2$};
	\node[normal node, scale = 2] (a21) at (\width, -\height){};
	\node[normal node, scale = 1.1] (a22) at (\width, -2*\height){$u$};
	\node[normal node] (b) at (0, -4*\height){$b$};
	\draw (a1) to (a);
	\draw (a) to (a2);
	\draw[maybe edge] (a1) to (a2);
	\draw (a1) to (w);
	\draw (b1) to (w);
	\draw (b1) to (b);
	\draw (b2) to (b);
	\draw[maybe edge] (b1) to (b2);
	\draw (b2) to (a22);
	\draw (a22) to (a21);
	\draw (a2) to (a21);
	
	\begin{scope}[bend right = 80]
		\path
		(a22) edge node[right] {$=$?} (a21) [maybe equal, thick ];
	\end{scope}
	
	\node[red node] (q1) at (-2*\width, -1*\height){$q_1$};
	\draw (q1) to (w);
	\draw (q1) to (a1);
	\node[red node] (qn) at (\width, -5*\height){$q_n$};
	
	\begin{scope}[path, red, bend right = 40]
		\path
		(q1) edge node[left=.3] {${Q}$} (qn);
	\end{scope}
	\draw (qn) to (b2);
	\draw[maybe edge] (qn) to (b);
	\draw[maybe edge, bend right = 40] (qn) to (a22);
	
\end{tikzpicture}

==> Tikz/pathcases_not_i_part2.tex <==
\begin{tikzpicture}[scale = .5]
	\def\height{2};
	\def\width{2};
	\node[normal node] (a1) at (-\width, 0) {$a_1$};
	\node[normal node] (a2) at (\width, 0) {$a_2$};
	\node[normal node] (a) at (0, \height){$a$};
	\node[normal node, scale=1.1] (w) at (-\width, -1.5*\height){$w$};
	\node[normal node] (b1) at (-\width, -3*\height) {$b_1$};
	\node[normal node] (b2) at (\width, -3*\height){$b_2$};
	\node[normal node, scale = 2] (a21) at (\width, -\height){};
	\node[normal node, scale = 1.1] (a22) at (\width, -2*\height){$u$};
	\node[normal node] (b) at (0, -4*\height){$b$};
	\draw (a1) to (a);
	\draw (a) to (a2);
	\draw[maybe edge] (a1) to (a2);
	\draw (a1) to (w);
	\draw (b1) to (w);
	\draw (b1) to (b);
	\draw (b2) to (b);
	
	\draw (b2) to (a22);
	\draw (a22) to (a21);
	\draw (a2) to (a21);
	
	\begin{scope}[bend right = 80]
		\path
		(a22) edge node[right] {$=$?} (a21) [maybe equal, thick ];
	\end{scope}
	
	\node[red node] (q1) at (-2*\width, -1*\height){$q_1$};
	\draw (q1) to (w);
	\node[red node] (qn) at (\width, -5*\height){$q_3$};
	
	\node[red node, below left= 1 and .5 of q1] (q2) {$q_2$};
	\node[red node, scale = 1, below right= 1.2 and .7 of q2] (q3) {$q_3$};
	
	\node[normal node] (a3) at (3*\width, 0){$a_3$};
	\node[normal node] (b3) at (3*\width, -3*\height){$b_3$};
	\node[normal node, scale = 2] (a31) at (3*\width, -\height){};
	\node[normal node, scale = 2] (a32) at (3*\width, -2*\height){};
	\begin{scope}[bend right = 80]
		\path
		(a32) edge node[right] {$=$?} (a31) [maybe equal, thick ];
	\end{scope}
	\draw (b3) to (a32);
	\draw (a32) to (a31);
	\draw (a31) to (a3);
	
	
	
	
	\draw (qn) to (b2);
	\draw[bend right = 40] (qn) to (a22);
	
	\begin{scope} [blue, ultra thick]
		\draw (q1) to (a1);
		\draw (q1) to (q2);
		\draw (q2) to (q3);
		\draw (q3) to (qn);
		\draw (qn) to (b2);
		%\path (b2) edge node[below] {$B_{23}$} (b3) [path];
		\draw (b3) to (a32);
		\draw (a32) to (a31);
		\draw (a31) to (a3);
		\begin{scope}[bend left = 50]
			\path
			(b2) edge node[above] {\textbf{$B_{23}$}} (b3) [path ];
		\end{scope}
		\begin{scope}[bend left = 100]
			\path
			(a1) edge node[above] {\textbf{$A_{13}$}} (a3) [path ];
		\end{scope}
		
		
		
	\end{scope}
	
	\draw[maybe edge] (b3) to (b2);
	\draw[maybe edge, bend left = 30] (b3) to (b1);
	\draw[maybe edge, bend left = 20] (b3) to (b);
	
	\draw[maybe edge] (a3) to (a2);
	\draw[maybe edge, bend right = 30] (a3) to (a1);
	\draw[maybe edge, bend right = 20] (a3) to (a);
	
	
\end{tikzpicture}

==> Tikz/pathcases_some_path_has_length_2.tex <==
\begin{tikzpicture}
	%\draw (0,0) circle[radius=2cm];
	\path (0,0) ++(90:2cm) coordinate (a1);
	\draw[path] (a1) arc[start angle=90, end angle=315,radius=2cm];
	\draw (a1) arc[start angle = 90, end angle= -45, radius = 2cm];
	% draw (A) with a label
	\fill[black] (a1) circle[radius=4pt] ++(90:1em) node {$a_1$};
	
	\path (0,0) ++(0:2cm) coordinate (b1);
	\fill[black] (b1) circle[radius=4pt] ++(0:1em) node {$b_1$};
	
	\path (0,0) ++(45:2cm) coordinate (w);
	\fill[black] (w) circle[radius=4pt] ++(0:1em) node {$w$};
	
	\path (0,0) ++(67.5:1cm) coordinate (qstart);
	\fill[black] (qstart) circle[radius=4pt] ++(150:1em) node {$q_1$};
	
	\path (0,0) ++(-40.5:1cm) coordinate (qend);
	\fill[black] (qend) circle[radius=4pt] ++(180:1em) node {$q_n$};
	
	
	\path (0,0) ++(315:2cm) coordinate (u);
	\fill[black] (u) circle[radius=4pt] ++(0:1em) node {$u$};
	
	\draw[path] (qstart) -- (qend);
	\draw (qstart) to (w);
	\draw (qstart) to (a1);
	\draw (qend) to (b1);
	\draw[maybe edge] (qend) to (u);
	\draw[maybe edge] (qend) to (w);
	
\end{tikzpicture}


==> Tikz/paths_nbrsfarapart.tex <==
\begin{tikzpicture}
	% choose a seed for pseudo-random generator
	
	% define a circle (center=O and \radius)
	\coordinate (O) at (1,2);
	\def\radius{2.5cm}
	\def\diff{10}
	% draw this circle and its center
	%\draw (O) circle[radius=\radius];
	
	
	
	\pgfmathsetmacro{\angleA}{80 - \diff}
	\path (O) ++(\angleA:\radius) coordinate (b1);
	% draw (A) with a label
	\fill[black] (b1) circle[radius=4pt] ++(\angleA:1em) node {};
	
	
	\path (O) ++(110:\radius) coordinate (a1);
	% draw (A) with a label
	\fill[black] (a1) circle[radius=4pt] ++(110:1em) node {};
	
	\pgfmathsetmacro{\angleb}{260 - \diff}
	\path (O) ++(\angleb:\radius) coordinate (a2);
	% draw (A) with a label
	\fill[black] (a2) circle[radius=4pt] ++(\angleb:1em) node {};
	
	\pgfmathsetmacro{\angleb}{280 + \diff}
	\path (O) ++(\angleb:\radius) coordinate (b2);
	% draw (A) with a label
	\fill[black] (b2) circle[radius=4pt] ++(\angleb:1em) node {};
	
	%(u_1) edge node[above,rotate= 90] {$=$?} (u_2) [maybe equal]
	\begin{scope}[bend right = 100]
		\path
		(a2) edge node[below] {$=$?} (b2) [maybe equal, thick ];
	\end{scope}
	
	\begin{scope}[bend left = 100]
		\path
		(a1) edge node[above] {$=$?} (b1) [maybe equal, thick];
	\end{scope}
	\draw (a1) to (b1);
	\draw (a2) to (b2);
	\draw[path, bend right = 80] (a1) to (a2);
	\draw[path, bend left = 80] (b1) to (b2);
	
	\coordinate (start) at (1,3.5);
	\fill (start) circle[radius=4pt] node[left] {$q_1$};
	
	\coordinate (end) at (1,.5);
	\fill (end) circle[radius=4pt] node[left] {$q_n$};
	
	\path 
	(a1) edge (start)
	(b1) edge (start)
	(a2) edge (end)
	(b2) edge (end);
	

	%\coordinate[above=.5cm and of O] (OO);
	%\draw (O) to (OO);
	%\coordinate[below=.5cm of O] (OOO);
	%\draw (O) to (OOO);
	%\coordinate[below=.5cm of start] (S);
	%\draw[] (S) to (start);
	%\draw[maybe equal, thick] (S) to (OO);
	%\coordinate[above=.5cm of end] (E);
	%\draw (E) to (end);
%	\draw[maybe equal, thick] (E) to (OOO);
\draw[path] (start) to (O);
\draw[path] (O) to (end);

	
	\fill (O) circle[radius=4pt] node[above left] {$q_{\ell -3}$};
	
	
	
	\pgfmathsetmacro{\angled}{180}
	\path (O) ++(\angled:\radius) coordinate (z);
	% draw (A) with a label
	
\end{tikzpicture}

==> Tikz/prism1path.tex <==
\begin{tikzpicture}
	
	\coordinate (A) at (0,0);
	\coordinate (B) at (5,0);
	
	\foreach \x in {1,2,0}{
		\path (A)  ++(120*\x:1cm) node[dot] (A\x) {};
		\path (B)  ++(120*\x++180:1cm)node[dot] (B\x) {};
	}
	
	\draw (A1) -- (A2) -- (A0) -- (A1);
	\draw (B1) -- (B2) -- (B0) -- (B1);
	\draw[path] (A1) -- (B2);
	%\draw (A2) -- (B1);
	\draw[path] (A0) -- (B0);
	
	\node[dot] (q) at (2.5, -2){};
	
	%	\path (0,0) ++(30*\x:\orad) coordinate (o\x);
	%	\path (0, 0) ++ (30 *\x:1.6cm) coordinate (i\x);
	%\node at (o\x) {\x};
	\foreach \x in {1, ..., 9}{
		\coordinate (z\x) at ($(A2)!.\x!(B1)$);
		%\node at (z\x) {\x};
	}
	\draw[maybe edge] (z4) -- (q) -- (z5);
	\draw (z3) -- (q) -- (z7);
	\draw[path] (A2) -- (z3);
	\draw[path] (B1) -- (z7);
	\foreach \x in {3,4,5,7}{
		\node[dot, color = red] at (z\x){};
	}
	\draw[color = red] (z3) -- (z4) -- (z5);
	\draw[path, color = red] (z5) to (z7);
	\node[left=.1 of q] {$q$};
	
	
\end{tikzpicture}

==> Tikz/pyramidoid.tex <==
\begin{tikzpicture}
	%code for a bag!!!!
	\def\ewidth{40}
	\def\eheight{10}
	\def\rowwidth{4};
	\def\rowheight{-2};
	\def\bendamount{30};
	
	\coordinate (apex) at (2*\rowwidth,1);
	\foreach \i in {1,2}{
		\foreach \j in {1,2,3}{
			\coordinate (p\i\j) at (\i*\rowwidth, \j*\rowheight);
			\fill[bag] (p\i\j) ellipse (\ewidth pt and \eheight pt);
			\foreach \k in {1, ..., 5}{
				\coordinate[left=.5*\k of p\i\j] (temp);
				\coordinate [right = 1.5 of temp] (temp);
				\node[circle, fill = black, scale=.5] (h\i\j\k) at (temp) {};
				\foreach \x in {1, ..., \k}{
					\draw[bend left = \bendamount] (h\i\j\k) to (h\i\j\x);
				}
				
			}
		}
	}

\foreach \i in {3,4}{
	\foreach \j in {1,2,3}{
		\coordinate (p\i\j) at (\i*\rowwidth -3, \j*\rowheight);
		\coordinate (ellspot) at (\i*\rowwidth, \j*\rowheight);
		\fill[bag] (ellspot) ellipse (\ewidth pt and \eheight pt);
		\foreach \k in {1, ..., 5}{
			\coordinate[right=.5*\k of p\i\j] (temp);
			\coordinate [right = 1.5 of temp] (temp);
			\node[circle, fill = black, scale=.5] (h\i\j\k) at (temp) {};
			\foreach \x in {1, ..., \k}{
				\draw[bend right = \bendamount] (h\i\j\k) to (h\i\j\x);
			}
			
		}
	}
}
	
	
	
	%edges between base bags
	\foreach \i in {1}{
		\foreach \l in {2,3,4}{
			\foreach \k in {1, 2, 3, 4, 5}{
				\foreach \m in {1, ..., 5}{
					\draw[bend right = 70] (h\i3\k) to (h\l3\m);
				}
				
			}
		}
	}
	\foreach \i in {2}{
		\foreach \l in {3}{
			\foreach \k in {1, 2, 3, 4, 5}{
				\foreach \m in {1, ..., 5}{
					\draw[bend right = 70] (h\i3\k) to (h\l3\m);
				}	
			}
		}
	}
	
	\foreach \i in {3}{
		\foreach \l in {4}{
			\foreach \k in {1, 2, 3, 4, 5}{
				\foreach \m in {1, ..., 5}{
					\draw[bend right = 70] (h\i3\k) to (h\l3\m);
				}	
			}
		}
	}
	
	
	%this is where we draw edges from apex to paths...
	\foreach \i in {1,2,3}{
		\foreach \z in {1,...,5}{
			\foreach \k in {\z,...,5}{
				%\draw (a\z) to (h\i1\k);
			}
			
		}
	}
	%edges for the paths...
	\foreach \i in {1,2,3,4}{
		\foreach \k in {1,...,5}{
			\foreach \z in {\k,...,5}{
				\draw (h\i1\z) to (h\i2\k);
				\draw (h\i3\z) to (h\i2\k);
			}
			
		}
	}
	%
	%
	%
	%
	%
	%building the tree
	
	%trying to make a tree branch
	\def\smallstep{.4}
	\coordinate (p0) at (\rowwidth, -1);
	\foreach \k in {1, ..., 8}{
		\coordinate[above right = \smallstep*\k and \k of p0] (temp);
		\coordinate [left = 1.5 of temp] (temp);
		\node[circle, fill = black, scale=.5] (t\k) at (temp) {};
		%\pgfmathparse{int(\k -1)}
		%\edef\w{\pgfmathresult}
		\foreach \x in {1, ..., \k}{
			\draw[bend right = 50] (t\k) to (t\x);
		}
	}
	\newcounter{viscount}
	\foreach \k in {5,4,3,2,1}{
		\stepcounter{viscount}
		\foreach \z in {5,...,\value{viscount}}{
			\draw (h11\k) to (t\z);
		}
		
	}
	
	\newcounter{counting}
	\foreach \k in {5,4,3,2,1}{
		\stepcounter{counting}
		\foreach \z in {5,...,\value{counting}}{
			\pgfmathparse{int(\z + 3)}
			\edef\z{\pgfmathresult}
			\draw (h21\k) to (t\z);
		}
		
	}
	
	
	%trying to make a tree branch
	\def\smallstep{.4}
	\coordinate (p3) at (3*\rowwidth, -.85);
	\foreach \k in {1, ..., 7}{
		\coordinate[above left = \smallstep*\k and \k of p3] (temp);
		\coordinate [right = 6 of temp] (temp);
		\node[circle, fill = black, scale=.5] (r\k) at (temp) {};
		\foreach \x in {1, ..., \k}{
			\draw[bend left = 50] (r\k) to (r\x);
		}
	}
	\newcounter{con}
	\foreach \k in {5,4,3,2,1}{
		\stepcounter{con}
		\foreach \z in {5,...,\value{con}}{
			\draw (h41\k) to (r\z);
		}
		
	}
	
	\newcounter{monkey}
	\foreach \k in {5,4,3,2,1}{
		\stepcounter{monkey}
		\foreach \z in {5,...,\value{monkey}}{
			\pgfmathparse{int(\z + 2)}
			\edef\z{\pgfmathresult}
			\draw (h31\k) to (r\z);
		}
		
	}
	%root of tree
	
	\node[circle, fill = black, scale=.5] (apex) at (10.5,4) {};
	\node [above = .25em of apex] {\Large $r$};
	\foreach \k in {1, ..., 8}{
		\draw[bend right = 20] (apex) to (t\k);
	}
	\foreach \k in {1, ..., 7}{
		\draw[bend left = 20] (apex) to (r\k);
	}
	\foreach \k in {1,...,5}{
		\foreach \i in {1,2}{
			\draw[bend left = 30] (h\i1\k) to (apex);
		}
		\foreach \i in {3,4}{
			\draw[bend right = 30] (h\i1\k) to (apex);
		}
	}

\foreach \i in {1,2,3,4}{
	\draw (t\i) to (h215);
}

\foreach \i in {1,2}{
	\draw (r\i) to (h315);
}	

	
\end{tikzpicture}


==> Tikz/shortcut_distance_lemma.tex <==
\begin{tikzpicture}
	\node at (-.4, 0) {$q$};
	\foreach \x in {0, ...,11}{
		\path (0,0) ++(30*\x:1.5cm) coordinate (a\x);
		\path (0,0) ++(30*\x:1.9cm) coordinate (b\x);
		%\node at (b\x) {\x};
	}
	\foreach \x in {0,..., 23}{
		\path (0,0) ++(15*\x:1.9cm) coordinate (c\x);
		%	\node at (c\x) {\x};
	}
	
	\foreach \x in {3,9,0}{	\node[dot] at (a\x){};	}
	\def\step{1};
	\node[dot] (q1) at (0, \step){};
	\node[dot] (qk) at (0, -\step){};
	\node[dot] (q) at (0,0) {};
	
	\draw (a3) -- (q1);
	\draw (a9) -- (qk);
	\draw[path] (q1) -- (q) -- (qk);
	\draw (q) -- (a0);
	
	\draw[path] (0,0) circle[radius=1.5cm];
	\node at (c6) {$u$};
	\node at (c18) {$v$};
	\node at (c0) {$w$};
	\node at (c3){$R$};
	\node at (c21) {$S$};
	\node at (c12) {$L$};
\end{tikzpicture}

==> Tikz/standardconstruction.tex <==
\begin{tikzpicture}
	\def\width{3};
	\def\height{4};
	\coordinate (one) at (1,\width);
	\def\radius{.75cm};
	\def\diff{10};
	\def\smallradius{4pt}
	% draw this circle and its center
	
	%build coordinates
	\foreach \i in {1,2,3,4}{
		\foreach \j in {0,1}{
			\coordinate (c\i\j) at (\width*\i, -1* \j*\height);
		}
	}
	%	\fill[black!30] (c12) circle[radius=4pt] ++(\angled:1em) node[below right = .1cm and .4cm] {$z$};
	%\node[] at (\width + .48, -.3* \height){\tiny \textbf{ ...}};
	
	
	\draw[fill = black!20] (c20) circle[radius = \radius];
	\node at (c20) {\Large $R$};
	
	\draw (c21) circle[radius = \radius];
	\fill[black!20] (c21) circle[radius = \radius];
	\node at (c21) {\Large $R$};
	
	\draw[fill = white] (c10) circle[radius = \radius];
	\node at (c10) {\Large $Q$};
	
	\draw[fill = white] (c11) circle[radius = \radius];
	\node at (c11) {\Large $Q$}; 
	
	\draw[fill = white] (c30) circle[radius = \radius];
	\node at (c30) {\Large $S$}; 
	
	\draw[fill = white] (c41) circle[radius = \radius];
	\node at (c41) {\Large $T$}; 
	
	\fill (c40) circle[radius = \smallradius] node[above = 3pt] {\Large $T$};
	\fill (c31) circle[radius = \smallradius] node[below = 3pt] {\Large $S$};
	
	%adding the paths
	%building coordinates for the paths.
	\def\anglediff{30};
	%\pgfmathsetmacro{\a}{270};
	%\path (c10) ++(\a:\radius) coordinate (b2);
	%\node[red node] at (b2){};
	%do inner loop
	\foreach \k in {1,2,3,4}{
		\def\m{\k -3};
		\pgfmathsetmacro{\angle}{270 + (\anglediff * (\k -3))};
		\path (c10) ++(\angle:\radius) coordinate (b\k);	
	}
	
	\foreach \i in {1,2,3,4}{
		\foreach \j in {0}{
			\foreach \k in {1,2,3,4,5}{
				\pgfmathsetmacro{\angle}{270 + (\anglediff * (\k -3) };
				\path (c\i\j) ++(\angle:\radius) coordinate (b\i\j\k);
			}
		}
	}
	
	\foreach \i in {1,2,3,4}{
		\foreach \j in {1}{
			\foreach \k in {1,2,3,4,5}{
				\pgfmathsetmacro{\angle}{90 - (\anglediff * (\k -3) };
				\path (c\i\j) ++(\angle:\radius) coordinate (b\i\j\k);
			}
		}
	}
	
	\foreach \i in {1,2}{
		\foreach \k in {1,2,3,4,5}{
			\draw[path] (b\i0\k) to (b\i1\k);
		}
	}
	
	\foreach \k in {1, ..., 5}{
		\draw[path] (b30\k) to (c31);
		\draw[path] (b41\k) to (c40);
	}
	%and now to draw the lines betwitxt shapes...
	%probably use layers for this...
	%generate top and bottom corrdinates 
	\foreach \i in {1,2,3,4}{
		\foreach \j in {0,1}{
			\pgfmathsetmacro{\top}{90};
			\pgfmathsetmacro{\bottom}{270};
			
			\path (c\i\j) ++ (\top:\radius) coordinate (top\i\j);
			\path (c\i\j) ++ (\bottom:\radius) coordinate (bot\i\j);
			\path (c\i\j) ++ (0:\radius) coordinate (l\i\j);
			\path (c\i\j) ++ (180:\radius) coordinate (r\i\j);
		}
	}
	\def\blackamount{60}
	\begin{scope}[on behind layer]
		\draw[fill =black!\blackamount] (top20) to (bot20) to (bot30) to (top30) to (top20);
		\draw[fill = black!\blackamount] (c40) to (top30) to (bot30) to (c40);
		\draw[fill =black!\blackamount] (c31) to (top41) to (bot41) to (c31);
		\draw[fill =black!\blackamount] (c31) to (top21) to (bot21) to (c31);
		\draw[fill = black!\blackamount] (c40) to [bend right = 40] (l20) to (r20) to [bend left = 70] (c40);
		\draw[fill = black!\blackamount] (c40) to [bend right = 50] (l10) to (r10) to [bend left = 70] (c40);
		\draw[fill = black!\blackamount] (l41) to [bend left = 50] (bot11) to (l11) to [bend right = 40] (r41) to (l41);
		\draw[fill = black!\blackamount] (c31) to [bend left = 70] (r11) to (l11) to [bend right = 40] (c31);
		\draw[pattern=north west lines, pattern color=black] (top10) rectangle (bot20);
		\draw[pattern=north east lines, pattern color=black] (top11) rectangle (bot21);
	\end{scope}
\end{tikzpicture}

==> Tikz/temp_fig.tex <==
\begin{tikzpicture}
	\def\height{-2.5};
	\def\ewidth{50};
	\def\eheight{13};
	\coordinate (A) at (0,0);
	\coordinate (A') at (0, .3);
	\coordinate (B) at (0, \height);
	\coordinate (B') at (0, \height - .3);
	\draw[ultra thick, bag] (A') ellipse (\ewidth pt and \eheight pt);
	\draw[ultra thick, bag] (B') ellipse (\ewidth pt and \eheight pt);
	\node[above= .2 of A] {$A$};
	\node[below = .2 of B]  {$B$};
	
	\foreach \x in {-2,...,2}{
		\coordinate[left=.6*\x of A] (start);
		%\coordinate[right=.6*\x of A] (t2);
		\node (n0) at (start) {};
		%\node[dot] at (t2) {};
		\foreach \y in {1,2,3,4,5}{
			\coordinate[below = .5*\y of start] (c\y\x);
			\coordinate[below = .5*\y of start] (c\y);
			%\node[dot] (n\y) at (curr){};
		}
		\draw (c1) to (start);
		\draw (c1) to (c2);
		\node[dot] (n0) at (start){};
		\node[dot] (n1) at (c1){};
		%\node[dot] (n4) at (c4){};
		\draw (c4) to (c5);
		\node[dot, fill = red] (n2) at (c2){};
		\draw[path] (n2) to (c5);
		%\draw (n2) to (c3);
		%\draw[dotted, ultra thick] (c3) to (c4);
		\node[dot] (n5) at (c5){};
	}
	
	
	\coordinate[right =.6*-3.4 of A] (qstart);
	\node[dot] (q0) at (qstart){};
	\draw (q0) to (A);
	\node[left=.3em of qstart] {$q_1$};
	\draw[maybe edge] (q0) to (c11);
	
	\coordinate[above =\height of qstart] (qend);
	\node[dot] (bottomq)at (qend){};
%	\draw[bend right = 50] (qend) to (c53);
%	\draw[maybe edge] (qend) to (c43);
%	\draw[maybe edge] (qend) to (c42);
	\node[left=.3em of qend] {$q_n$};
	\draw (bottomq) to (n5);
	
	\coordinate[below left = .5 and .5 of qstart] (q2); 
	\draw (q0) to (q2);
	\node [dot, fill = red] (middle) at (q2){};
	\draw[path, bend right = 10] (middle) to (qend);
	\coordinate[left = .4 of q2] (temp);
	\node at (temp) {$Q$};
%	\draw (middle) to (temp);
%	\coordinate[below = .5 of temp] (next);
%	\draw[ultra thick, dotted] (next) to node[left] {$Q$} (temp);
%	\draw[bend right = 10] (next) to (qend);
	
\end{tikzpicture}

==> Tikz/thetaprismpyramid.tex <==
\begin{tikzpicture}
	\def\height{-2.5}
	\def\width{1}
	\def\spacing{5}
	
	\node[dot] (a1) at (1,0) {};
%	\node at (1, .4) {$a_1$};
	\node[dot] (a11) at (1, -1) {};
	\foreach \x in {0,1,2}{
		\pgfmathparse{int(\x + 1)}
		\edef\z{\pgfmathresult}
		\node[dot] (b\x) at (\x*\width, \height){};
%		\node at (\x*\width + .4, \height){$b_\z$};
		\foreach \y in {0, ..., \x}{
			\draw[bend left = 80] (b\x) to  (b\y);
		}
	%	\draw[path] (a1) to (b\x);
		%\draw[ultra thick, dotted] (a1) to (b\x);
		%\node at (\x*\width + .5, .7*\height){$P_\z$};
	}
	\draw[path] (a1) to (b0);
	\draw[path] (a1) to (b2);
	\draw (a1) to (a11);
	\draw[path] (a11) to (b1);
%	\node at (.1, .5*\height){$P_1$};
%	\node at (1.9, .5*\height){$P_3$};
%	\node at (1.25, .7*\height){$P_2$};
	
	
	%%%% theta
	%
	%
	%
	\node[dot] (a) at (1 -\spacing,0) {};
	\node[dot, below left=1em and 1.5em of a] (c1) {};
	\node[dot, below=1em of a] (c2) {};
	\node[dot, below right=1em and 1.5em of a] (c3) {};
%	\node at (1 -\spacing, .4) {$a_1$};
	\node[dot] (b) at (1 -\spacing,\height) {};
%	\node at (1 -\spacing, \height -.4) {$b_1$};
	%\draw[path] (a) to (b);
	\draw[path] (c2) to (b);
	%\draw[path, bend right = 80] (a) to (b);
	\draw[path, bend right = 50] (c1) to  (b);
	%\draw[path, bend left = 80] (a) to (b);
	\draw[path, bend left = 50] (c3) to  (b);
	\foreach \x in {1,2,3}{\draw (a) to (c\x); }
	%
	%
	%
	% prism
	%
	%
	%
	\foreach \x in {0,1,2}{
		\pgfmathparse{int(\x + 1)}
		\edef\z{\pgfmathresult}
		\node[dot](c\x) at (\x*\width + \spacing, 0){};
		\node[dot] (d\x) at (\x*\width + \spacing, \height){};
	%	\node at (\x*\width + .4 + \spacing, \height){$b_\z$};
	%	\node at (\x*\width + .4 + \spacing, 0){$a_\z$};
		\foreach \y in {0, ..., \x}{
			\draw[bend left = 80] (d\x) to  (d\y);
			\draw[bend right = 80] (c\x) to  (c\y);
		}
		%\draw[ultra thick, dotted] (c\x) to (d\x);
		%\node at (\x*\width + .5, .7*\height){$P_\z$};
	}
	\draw[path] (c0) to  (d0);
	\draw[path] (c1) to  (d1);
	\draw[path] (c2) to (d2);
\end{tikzpicture}

==> Tikz/transitive_closure_of_tree_example.tex <==
\begin{tikzpicture}[scale=0.5]
	\def\width{3.6};
	\def\height{2.5};
	\def\bend{30};
	\newcounter{c};
	\node[normal node, ultra thick] (r) at (5.5*\width, 2.5*\height) {$r$};
	\foreach \x in {4,7}{
		\node[normal node, fill = black] (a\x) at (\x*\width, 1*\height){};
		\draw[thick] (a\x) to (r);
	}
	\foreach \x in {3}{
		\node[normal node, thick, fill = black] (b\x) at (\x*\width, 0){};
		\draw[thick] (b\x) to (a4);
		\draw[red, bend left = 28] (b\x) to (r);
	}
	\foreach \x in {4,5}{
		\node[normal node, fill = black, thick] (b\x) at (\x*\width, 0){};
		\draw[thick] (b\x) to (a4);
		\draw[red, bend right = 20] (b\x) to (r);
	}

	\foreach \x in {6,7,8}{
		\node[normal node, thick, fill = black] (b\x) at (\x*\width, 0){};
		\draw[thick] (b\x) to (a7);
		\draw[red, bend right = 10] (b\x) to (r);
	}
	

	\foreach \x in {6,7,8}{
		\node[normal node, fill = black, below left = .7cm and .3cm of b\x, thick] (c\x){};
		\draw[thick] (c\x) to (b\x);
		\draw[red](a7) to (c\x);
		
		\node[normal node, fill = black, below right = .7cm and .3cm of b\x, thick] (d\x){};
		\draw[thick] (d\x) to (b\x);
		\draw[red] (a7) to (d\x);
	
	}
	
	\draw[red] (c6) to (r);
	\draw[red, bend right = 10] (d6) to (r);
	
	\draw[red, bend right = 10] (c7) to (r);
	\draw[red, bend right = 20] (d7) to (r);
	
	\draw[red] (c8) to (r);
	\draw[red, bend right = 35] (d8) to (r);
	
	

	

\end{tikzpicture}

==> fig_mated_four_spiders.tex <==
\begin{tikzpicture}[scale=.25]
	\def\width{1};
	\def\height{3};
	\def\between{4cm}
	\def\k{30} %amount bend left for k4
	\node(zero) at (0,0){
		
		\begin{tikzpicture}
			\def\bend{20}
			\draw node[dot] (a) at (0,0){};
			\draw node[dot] (b) at (0, -\height){};
			\foreach \x in {-1,1,3}{
				\begin{scope}[bend left=\x * \bend]
					\path[path]
					(a) edge  (b);
				\end{scope}
				%maybe should just put label on once
			};
			\begin{scope}[bend left=-3* \bend]
				\path[path]
				(a) edge node[left]{$\frac{\ell}{2}$} (b);
			\end{scope}
			
			
		\end{tikzpicture}
	};
	\node (two) at (zero.east)[anchor=east,xshift=\between]{
		\begin{tikzpicture}
			\node[dot] (a1) at (0, -.20 * \height){};
			\node[dot] (a3) at (-\width, 0){};
			\node[dot] (a4) at (\width, 0){};
			
			\node[dot] (b1) at (0, -.80 * \height){};
			\node[dot] (b3) at (-\width, -\height){};
			\node[dot] (b4) at (\width, -\height){};
			\node[dot](b2) at (0, -1.2*\height){};
			
			\path[path]
			(a3) edge node[left, above, rotate=90]{\small $\frac{\ell}{2} -2$} (b3)
			(a4) edge node[left, below, rotate=90]{\small $\frac{\ell}{2} -2$} (b4)
			(a1) edge node[left, above,  rotate=90]{\small $\frac{\ell}{2}-1$} (b1);
			\begin{scope}[bend left =60]
				\path[path]
				(a1) edge node[rotate=90, left, above]{\small $\frac{\ell}{2}-1$} (b2);
			\end{scope};
			\path
			(a1) edge (a3)
			(a3) edge (a4)
			(a1) edge (a4)
			(b1) edge (b3)
			(b1) edge (b4)
			(b2) edge (b3)
			(b2) edge (b4)
			(b3) edge (b4);
			
			
		\end{tikzpicture}
	};
	\node (three) at (two.east)[anchor= east, xshift=\between]{
		\begin{tikzpicture}
			\foreach \x in {0, ..., 3}{
				\def\name{a\x};
				\draw node[dot] (\name) at (\width * \x, 0){};
				\foreach \y in {0, ..., \x}{
					\def\othername{a\y}
					\draw[bend right = \k] (\name) to (\othername);
				}
			}
			\foreach \x in {0, ..., 3}{
				\def\name{b\x};
				\draw node[dot] (\name) at (\width * \x, -\height){};
				\def\topname{a\x};
				\draw[path] (\name) to (\topname);
				\foreach \y in {0, ..., \x}{
					\def\othername{b\y}
					\draw[bend left = \k] (\name) to (\othername);
				}
			}
			\draw node at (.9*\width, -0.5 * \height){\small $\frac{\ell}{2}-1$};
		\end{tikzpicture}
	};
	
\end{tikzpicture}

\begin{tikzpicture}
	\def\width{1};
\def\height{3};
\def\between{4cm}
\def\k{30} %amount bend left for k4
	\node (zero) at (0,0){
	\begin{tikzpicture}
	\draw node[dot] (a) at (1.5*\width, 0){};
	\foreach \x in {0, ..., 3}{
	\draw node[dot] (\x) at (\width * \x, -\height){};
	\path[path]
	%(a) edge node[left, below, rotate = 20] {\small $\frac{\ell -2}{2}$}(\x);
	(a) edge (\x);
	\foreach \y in {0, ..., \x}{
	\draw[bend left = \k] (\x) to (\y);
	}	
	}
	\draw node at (.5*\width, -0.5 * \height){$\frac{\ell -1}{2}$};			
	\end{tikzpicture}
	};

	\node (two) at (zero.east)[anchor=east,xshift=\between]{
	\begin{tikzpicture}
		\node[dot] (a1) at (0, -.20 * \height){};
		\node[dot] (a3) at (-\width, 0){};
		\node[dot] (a4) at (\width, 0){};
		
		\node[dot] (b1) at (0, -.80 * \height){};
		\node[dot] (b3) at (-\width, -\height){};
		\node[dot] (b4) at (\width, -\height){};
		\node[dot](b2) at (0, -1.2*\height){};
		
		\path[path]
		(a3) edge node[left, above, rotate=90]{\small $\frac{\ell-1}{2} -1$} (b3)
		(a4) edge node[left, below, rotate=90]{\small $\frac{\ell-1}{2} -1$} (b4)
		(a1) edge node[left, above,  rotate=90]{\small $\frac{\ell -1}{2}$} (b1);
		\begin{scope}[bend left =60]
			\path[path]
			(a1) edge node[rotate=90, left, above]{\small $\frac{\ell-1}{2}$} (b2);
		\end{scope};
		\path
		(b1) edge (b2)
		(a1) edge (a3)
		(a3) edge (a4)
		(a1) edge (a4)
		(b1) edge (b3)
		(b1) edge (b4)
		(b2) edge (b3)
		(b2) edge (b4);
		
	\end{tikzpicture}
};
\end{tikzpicture}
